On the critical behavior of disordered quantum magnets: The relevance of rare regions

The effects of quenched disorder on the critical properties of itinerant quantum antiferromagnets and ferromagnets are considered. Particular attention is paid to locally ordered spatial regions that are formed in the presence of quenched disorder even when the bulk system is still in the paramagnetic phase. These rare regions or local moments are reflected in the existence of spatially inhomogeneous saddle points of the Landau-Ginzburg-Wilson functional. We derive an effective theory that takes into account small fluctuations around all of these saddle points. The resulting free energy functional contains a new term in addition to those obtained within the conventional perturbative approach, and it comprises what would be considered non-perturbative effects within the latter. A renormalization group analysis shows that in the case of antiferromagnets, the previously found critical fixed point is unstable with respect to this new term, and that no stable critical fixed point exists at one-loop order. This is contrasted with the case of itinerant ferromagnets, where we find that the previously found critical behavior is unaffected by the rare regions due to an effective long-ranged interaction between the order parameter fluctuations.

==> fig_2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-10}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{-8}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{-6}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{-4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{-2}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{0}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){1}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){2}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){3}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){4}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){r}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(2192,368){\makebox(0,0)[r]{t(r)}}
\multiput(2214,368)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(2280,368){\usebox{\plotpoint}}
\put(176,113){\usebox{\plotpoint}}
\put(176.00,113.00){\usebox{\plotpoint}}
\multiput(189,129)(10.298,18.021){2}{\usebox{\plotpoint}}
\put(209.06,165.49){\usebox{\plotpoint}}
\multiput(214,175)(8.253,19.044){2}{\usebox{\plotpoint}}
\put(233.73,222.61){\usebox{\plotpoint}}
\multiput(240,239)(6.732,19.634){2}{\usebox{\plotpoint}}
\multiput(252,274)(6.880,19.582){2}{\usebox{\plotpoint}}
\multiput(265,311)(6.718,19.638){2}{\usebox{\plotpoint}}
\multiput(278,349)(6.718,19.638){2}{\usebox{\plotpoint}}
\multiput(291,387)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(303,423)(7.049,19.522){2}{\usebox{\plotpoint}}
\put(323.15,477.16){\usebox{\plotpoint}}
\multiput(329,492)(7.493,19.356){2}{\usebox{\plotpoint}}
\put(346.35,534.93){\usebox{\plotpoint}}
\multiput(354,552)(9.004,18.701){2}{\usebox{\plotpoint}}
\put(373.27,591.06){\usebox{\plotpoint}}
\put(382.95,609.41){\usebox{\plotpoint}}
\multiput(392,626)(11.312,17.402){2}{\usebox{\plotpoint}}
\put(416.43,661.82){\usebox{\plotpoint}}
\put(428.98,678.36){\usebox{\plotpoint}}
\put(442.34,694.23){\usebox{\plotpoint}}
\multiput(443,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(457.00,708.92){\usebox{\plotpoint}}
\put(472.40,722.83){\usebox{\plotpoint}}
\put(488.86,735.44){\usebox{\plotpoint}}
\put(505.92,747.25){\usebox{\plotpoint}}
\multiput(507,748)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(524.04,757.36){\usebox{\plotpoint}}
\put(542.77,766.14){\usebox{\plotpoint}}
\multiput(545,767)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(561.87,774.19){\usebox{\plotpoint}}
\put(581.63,780.54){\usebox{\plotpoint}}
\multiput(583,781)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(601.57,786.28){\usebox{\plotpoint}}
\multiput(609,788)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(621.74,791.17){\usebox{\plotpoint}}
\put(642.07,795.24){\usebox{\plotpoint}}
\multiput(647,796)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(662.58,798.43){\usebox{\plotpoint}}
\put(683.08,801.70){\usebox{\plotpoint}}
\multiput(685,802)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(703.71,803.88){\usebox{\plotpoint}}
\multiput(711,805)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(724.33,806.10){\usebox{\plotpoint}}
\put(745.02,807.69){\usebox{\plotpoint}}
\multiput(749,808)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(765.73,809.00){\usebox{\plotpoint}}
\put(786.45,809.96){\usebox{\plotpoint}}
\multiput(787,810)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(807.16,811.00){\usebox{\plotpoint}}
\multiput(812,811)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(827.88,812.00){\usebox{\plotpoint}}
\put(848.60,812.82){\usebox{\plotpoint}}
\multiput(851,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(869.35,813.00){\usebox{\plotpoint}}
\multiput(876,813)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(890.07,814.00){\usebox{\plotpoint}}
\put(910.82,814.00){\usebox{\plotpoint}}
\multiput(914,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(931.57,814.35){\usebox{\plotpoint}}
\multiput(940,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(952.30,815.00){\usebox{\plotpoint}}
\put(973.05,815.00){\usebox{\plotpoint}}
\multiput(978,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(993.81,815.00){\usebox{\plotpoint}}
\put(1014.53,815.89){\usebox{\plotpoint}}
\multiput(1016,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1035.28,816.00){\usebox{\plotpoint}}
\multiput(1041,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1056.04,816.00){\usebox{\plotpoint}}
\put(1076.79,816.00){\usebox{\plotpoint}}
\multiput(1080,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1097.55,816.00){\usebox{\plotpoint}}
\multiput(1105,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1118.30,816.00){\usebox{\plotpoint}}
\put(1139.06,816.00){\usebox{\plotpoint}}
\multiput(1143,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1159.81,816.00){\usebox{\plotpoint}}
\put(1180.57,816.00){\usebox{\plotpoint}}
\multiput(1181,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1201.32,816.00){\usebox{\plotpoint}}
\multiput(1207,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1222.08,816.00){\usebox{\plotpoint}}
\put(1242.83,816.00){\usebox{\plotpoint}}
\multiput(1245,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1263.59,816.00){\usebox{\plotpoint}}
\multiput(1271,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1284.35,816.00){\usebox{\plotpoint}}
\put(1305.10,816.00){\usebox{\plotpoint}}
\multiput(1309,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1325.86,816.00){\usebox{\plotpoint}}
\put(1346.61,816.00){\usebox{\plotpoint}}
\multiput(1347,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1367.37,816.00){\usebox{\plotpoint}}
\multiput(1372,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1388.12,816.00){\usebox{\plotpoint}}
\put(1408.88,816.00){\usebox{\plotpoint}}
\multiput(1411,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1429.63,816.00){\usebox{\plotpoint}}
\put(1436,816){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(2192,323){\makebox(0,0)[r]{$\phi(r)$}}
\put(2214.0,323.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,813){\usebox{\plotpoint}}
\put(189,811.67){\rule{2.891pt}{0.400pt}}
\multiput(189.00,812.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(201,810.67){\rule{3.132pt}{0.400pt}}
\multiput(201.00,811.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(214,809.67){\rule{3.132pt}{0.400pt}}
\multiput(214.00,810.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(227,808.17){\rule{2.700pt}{0.400pt}}
\multiput(227.00,809.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(240,806.17){\rule{2.500pt}{0.400pt}}
\multiput(240.00,807.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(252.00,804.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(252.00,805.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(265,801.17){\rule{2.700pt}{0.400pt}}
\multiput(265.00,802.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(278.00,799.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(278.00,800.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(291,796.17){\rule{2.500pt}{0.400pt}}
\multiput(291.00,797.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(303.00,794.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(303.00,795.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(316.00,791.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(316.00,792.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(329,788.17){\rule{2.500pt}{0.400pt}}
\multiput(329.00,789.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(341.00,786.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(341.00,787.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(354,783.17){\rule{2.700pt}{0.400pt}}
\multiput(354.00,784.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(367,781.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,782.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(380,779.17){\rule{2.500pt}{0.400pt}}
\multiput(380.00,780.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(392.00,777.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(392.00,778.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(405,774.67){\rule{3.132pt}{0.400pt}}
\multiput(405.00,775.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(418,773.17){\rule{2.700pt}{0.400pt}}
\multiput(418.00,774.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(431,771.17){\rule{2.500pt}{0.400pt}}
\multiput(431.00,772.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(443,769.17){\rule{2.700pt}{0.400pt}}
\multiput(443.00,770.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(456,767.67){\rule{3.132pt}{0.400pt}}
\multiput(456.00,768.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(469,766.67){\rule{2.891pt}{0.400pt}}
\multiput(469.00,767.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(481,765.17){\rule{2.700pt}{0.400pt}}
\multiput(481.00,766.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(494,763.67){\rule{3.132pt}{0.400pt}}
\multiput(494.00,764.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(507,762.67){\rule{3.132pt}{0.400pt}}
\multiput(507.00,763.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(520,761.67){\rule{2.891pt}{0.400pt}}
\multiput(520.00,762.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(532,760.67){\rule{3.132pt}{0.400pt}}
\multiput(532.00,761.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(545,759.67){\rule{3.132pt}{0.400pt}}
\multiput(545.00,760.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(176.0,813.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(571,758.67){\rule{2.891pt}{0.400pt}}
\multiput(571.00,759.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(583,757.67){\rule{3.132pt}{0.400pt}}
\multiput(583.00,758.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(558.0,760.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(609,756.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,757.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(621,755.67){\rule{3.132pt}{0.400pt}}
\multiput(621.00,756.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(596.0,758.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(647,754.67){\rule{3.132pt}{0.400pt}}
\multiput(647.00,755.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(634.0,756.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(685,753.67){\rule{3.132pt}{0.400pt}}
\multiput(685.00,754.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660.0,755.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(723,752.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,753.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(698.0,754.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(774,751.67){\rule{3.132pt}{0.400pt}}
\multiput(774.00,752.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736.0,753.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(863,750.67){\rule{3.132pt}{0.400pt}}
\multiput(863.00,751.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(787.0,752.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1003,749.67){\rule{3.132pt}{0.400pt}}
\multiput(1003.00,750.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(876.0,751.0){\rule[-0.200pt]{30.594pt}{0.400pt}}
\put(1016.0,750.0){\rule[-0.200pt]{101.178pt}{0.400pt}}
\put(176,750){\usebox{\plotpoint}}
\put(176.00,750.00){\usebox{\plotpoint}}
\put(196.76,750.00){\usebox{\plotpoint}}
\multiput(201,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,750.00){\usebox{\plotpoint}}
\put(238.27,750.00){\usebox{\plotpoint}}
\multiput(240,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,750.00){\usebox{\plotpoint}}
\multiput(265,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,750.00){\usebox{\plotpoint}}
\put(300.53,750.00){\usebox{\plotpoint}}
\multiput(303,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.29,750.00){\usebox{\plotpoint}}
\multiput(329,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,750.00){\usebox{\plotpoint}}
\put(362.80,750.00){\usebox{\plotpoint}}
\multiput(367,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,750.00){\usebox{\plotpoint}}
\put(404.31,750.00){\usebox{\plotpoint}}
\multiput(405,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,750.00){\usebox{\plotpoint}}
\multiput(431,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,750.00){\usebox{\plotpoint}}
\put(466.58,750.00){\usebox{\plotpoint}}
\multiput(469,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,750.00){\usebox{\plotpoint}}
\multiput(494,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,750.00){\usebox{\plotpoint}}
\put(528.84,750.00){\usebox{\plotpoint}}
\multiput(532,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,750.00){\usebox{\plotpoint}}
\put(570.35,750.00){\usebox{\plotpoint}}
\multiput(571,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,750.00){\usebox{\plotpoint}}
\multiput(596,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.87,750.00){\usebox{\plotpoint}}
\put(632.62,750.00){\usebox{\plotpoint}}
\multiput(634,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.38,750.00){\usebox{\plotpoint}}
\multiput(660,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(674.13,750.00){\usebox{\plotpoint}}
\put(694.89,750.00){\usebox{\plotpoint}}
\multiput(698,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(715.64,750.00){\usebox{\plotpoint}}
\multiput(723,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(736.40,750.00){\usebox{\plotpoint}}
\put(757.15,750.00){\usebox{\plotpoint}}
\multiput(761,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.91,750.00){\usebox{\plotpoint}}
\put(798.66,750.00){\usebox{\plotpoint}}
\multiput(800,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.42,750.00){\usebox{\plotpoint}}
\multiput(825,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(840.18,750.00){\usebox{\plotpoint}}
\put(860.93,750.00){\usebox{\plotpoint}}
\multiput(863,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(881.69,750.00){\usebox{\plotpoint}}
\multiput(889,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(902.44,750.00){\usebox{\plotpoint}}
\put(923.20,750.00){\usebox{\plotpoint}}
\multiput(927,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(943.95,750.00){\usebox{\plotpoint}}
\put(964.71,750.00){\usebox{\plotpoint}}
\multiput(965,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.46,750.00){\usebox{\plotpoint}}
\multiput(991,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1006.22,750.00){\usebox{\plotpoint}}
\put(1026.98,750.00){\usebox{\plotpoint}}
\multiput(1029,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1047.73,750.00){\usebox{\plotpoint}}
\multiput(1054,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1068.49,750.00){\usebox{\plotpoint}}
\put(1089.24,750.00){\usebox{\plotpoint}}
\multiput(1092,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1110.00,750.00){\usebox{\plotpoint}}
\put(1130.75,750.00){\usebox{\plotpoint}}
\multiput(1131,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1151.51,750.00){\usebox{\plotpoint}}
\multiput(1156,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1172.26,750.00){\usebox{\plotpoint}}
\put(1193.02,750.00){\usebox{\plotpoint}}
\multiput(1194,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1213.77,750.00){\usebox{\plotpoint}}
\multiput(1220,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1234.53,750.00){\usebox{\plotpoint}}
\put(1255.29,750.00){\usebox{\plotpoint}}
\multiput(1258,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1276.04,750.00){\usebox{\plotpoint}}
\multiput(1283,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1296.80,750.00){\usebox{\plotpoint}}
\put(1317.55,750.00){\usebox{\plotpoint}}
\multiput(1321,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1338.31,750.00){\usebox{\plotpoint}}
\put(1359.06,750.00){\usebox{\plotpoint}}
\multiput(1360,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1379.82,750.00){\usebox{\plotpoint}}
\multiput(1385,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1400.57,750.00){\usebox{\plotpoint}}
\put(1421.33,750.00){\usebox{\plotpoint}}
\multiput(1423,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,750){\usebox{\plotpoint}}
\end{picture}

